Zatom-1: Towards a Multimodal Foundation Model for 3D Molecules and Materials

General-purpose 3D modeling in chemistry encompasses molecules and materials, requiring both generative and predictive capabilities. However, most existing AI approaches are optimized for a single domain (molecules or materials) and a single task (generation or prediction), which limits representation sharing and transfer. We introduce Zatom-1, a cross-domain, general-purpose model architecture that unifies generative and predictive learning of 3D molecules and materials. Zatom-1 is a deliberately simplified Transformer trained with a multimodal flow matching objective that jointly models discrete atom types and continuous 3D geometries. This approach supports scalable pretraining with predictable gains as model capacity increases, while enabling fast and stable sampling. We use cross-domain generative pretraining as a universal initialization for downstream multi-task prediction of properties, energies, and forces. Empirically, Zatom-1 outperforms or competes with specialized baselines on both multi-task generative and predictive benchmarks in data-controlled settings, while improving generative inference speed by more than an order of magnitude. Our experiments demonstrate positive predictive transfer between data domains from joint generative pretraining: modeling materials during generative pretraining improves molecular property prediction accuracy. Open-source code and model weights are freely available at https://github.com/Zatom-AI/zatom.

==> figures/main_figure_tikz_multi_stage.tex <==
\begin{tikzpicture}[
    node distance=1.3cm and 1.2cm,
    % --- STYLES ---
    input_item_box/.style={rectangle, rounded corners, draw=bordergray, minimum height=0.5cm, minimum width=4.8cm, align=center, thick},
    process_box/.style={rectangle, rounded corners, draw=borderblue, fill=processblue, minimum height=2.5cm, minimum width=4cm, align=center, text width=3.8cm, thick},
    transformer_box/.style={rectangle, rounded corners, draw=borderpurple, fill=modelpurple, minimum height=2.5cm, minimum width=4cm, align=center, text width=3.8cm, thick},
    transformer_box_frozen/.style={rectangle, rounded corners, draw=borderpurple!50, fill=modelpurple!40, minimum height=2.5cm, minimum width=4cm, align=center, text width=3.8cm, thick},
    aux_transformer_box/.style={rectangle, rounded corners, draw=borderteal, fill=taskteal, minimum height=2.0cm, minimum width=3.5cm, align=center, text width=3.3cm, thick},
    output_box_gen/.style={rectangle, rounded corners, draw=borderblue, fill=processblue, minimum height=0.5cm, minimum width=3.4cm, align=center, thick},
    output_box_aux/.style={rectangle, rounded corners, draw=borderoutputgreen, fill=outputgreen, minimum height=0.5cm, minimum width=3.4cm, align=center, thick},
    group_box/.style={rectangle, rounded corners, draw=none, inner sep=0.0cm},
    stage_label/.style={font=\Large\bfseries, color=black!70},
    arrow/.style={->, thick, >=stealth, rounded corners=5pt},
    arrow_dashed/.style={->, thick, >=latex, dashed, black!70, rounded corners=15pt},
    checklist_box/.style={rectangle, rounded corners, draw=bordergray, fill=inputgray, align=left, text width=3.8cm, thick, font=\small, inner sep=3pt}
]

    % --- STAGE 1: PRETRAINING ---
    \begin{scope}[local bounding box=stage1]
        \node (input_pos_ref) at (0, 2.5) {}; % Invisible node for positioning
        \node[input_item_box, below=0.0cm of input_pos_ref] (in1) {Atom types (B, N, 1) $\sim \text{Cat}(t)$};
        \node[input_item_box, below=0.1cm of in1] (in2) {3D coord. (B, N, 3) + $\epsilon(t)$};
        \node[input_item_box, below=0.1cm of in2] (in3) {Frac. coord. (B, N, 3) + $\epsilon(t)$};
        \node[input_item_box, below=0.1cm of in3] (in4) {Cell lengths (B, 1, 3) + $\epsilon(t)$};
        \node[input_item_box, below=0.1cm of in4] (in5) {Cell angles (B, 1, 3) + $\epsilon(t)$};
        \node[input_item_box, below=0.1cm of in5] (in6) {Class label (B, 1, 1)};
        \node[input_item_box, below=0.1cm of in6] (in7) {Time $t$ (B, 1, 1)};

        % Invisible node to group inputs for arrow connection
        \node[fit=(in1)(in7), inner sep=0pt] (inputs) {};

        % Rotated Title
        \node[rotate=90, left=0.6cm of inputs, anchor=center] (input_title) {\textbf{\textcolor{black!70}{Noisy input representation}}};

        % --- CENTRAL PATH ---
        \node[process_box, right=of inputs] (embedding) {\textbf{Input Embedding} \\ \& \textbf{Positional Encoding} \\ \vspace{0.7cm}};

        \node[transformer_box, right=of embedding] (transformer_stack) {\textbf{Transformer Trunk} \\ \vspace{0.2cm} $L$ layers, \\ multi-head self-attention};

        % --- VISUALIZATION OF MULTI-HEAD ATTENTION ---
        \begin{scope}[on background layer]
            \node[transformer_box, anchor=center] at ($(transformer_stack.center)+(0.12,0.12)$) {};
            \node[transformer_box, anchor=center] at ($(transformer_stack.center)+(0.06,0.06)$) {};
        \end{scope}

        \draw[arrow] (inputs) -- (embedding);
        \draw[arrow] (embedding) -- (transformer_stack);

        % --- GENERATIVE PATH (RIGHT SIDE) ---
        \node[output_box_gen, right=1.8cm of transformer_stack] (out_frac_coords) {Frac. coord. (B, N, 3)};
        \node[output_box_gen, above=0.2cm of out_frac_coords] (out_3d_coords) {3D coord. (B, N, 3)};
        \node[output_box_gen, above=0.2cm of out_3d_coords] (out_atom_types) {Atom types (B, N, 1)};
        \node[output_box_gen, below=0.2cm of out_frac_coords] (out_cell_lengths) {Cell lengths (B, 1, 3)};
        \node[output_box_gen, below=0.2cm of out_cell_lengths] (out_cell_angles) {Cell angles (B, 1, 3)};

        \coordinate (gen_bus) at ($(transformer_stack.east)!0.5!(out_frac_coords.west)$);
        \draw[arrow,-] (transformer_stack.east) -- (gen_bus);
        \draw[-] (gen_bus |- out_atom_types.west) -- (gen_bus |- out_cell_angles.west);

        \draw[arrow] (gen_bus |- out_atom_types.west) -- (out_atom_types.west);
        \draw[arrow] (gen_bus |- out_3d_coords.west) -- (out_3d_coords.west);
        \draw[arrow] (gen_bus |- out_frac_coords.west) -- (out_frac_coords.west);
        \draw[arrow] (gen_bus |- out_cell_lengths.west) -- (out_cell_lengths.west);
        \draw[arrow] (gen_bus |- out_cell_angles.west) -- (out_cell_angles.west);

        \node[group_box, fit=(out_atom_types)(out_cell_angles), label={[yshift=0.25cm]above:\textbf{Generative Heads}}] (generative_group) {};

        % --- ADDED: RESIDUAL CONNECTION FOR STAGE 1 ---
        \coordinate (res1_start) at ($(embedding.east)!0.67!(transformer_stack.west)$);
        \coordinate (res1_end) at ($(transformer_stack.east)!0.5!(gen_bus)$);
        \draw[arrow] (res1_start) |- ($(transformer_stack.north) + (0, 0.5cm)$) node[above, font=\small, color=black!70] {\textbf{Residual Cross-Attention}} -| (res1_end);

        % --- EXAMPLE OUTPUTS ---
        \node (example_outputs_gen) [right=1.2cm of generative_group, align=center, font=\normalsize, color=black!70, yshift=0.5cm] {
            \textbf{Example outputs} \\[5pt]
            \begin{minipage}[c]{2.5cm}
                \centering
                \includegraphics[width=0.6\linewidth]{figures/zatom_1_molecule.png}
                \small \textcolor{black!70}{\mbox{3D Molecule}}
            \end{minipage}
            \\[10pt]
            \begin{minipage}[c]{2.5cm}
                \centering
                \includegraphics[width=0.8\linewidth]{figures/zatom_1_material.png}
                \small \textcolor{black!70}{\mbox{3D Material}}
            \end{minipage}
        };
    \end{scope}

    \node[group_box, fit=(stage1)(example_outputs_gen), label={[anchor=north west, xshift=0.2cm, yshift=-1.0cm]north west:\phantom{Stage 1}}] (stage1_bbox) {};
    \node[stage_label, anchor=north west, yshift=0.2cm] at (stage1_bbox.north west) {Stage 1: Pretraining (Multimodal Flow Matching)};

    % --- STAGE 2: FINETUNING ---
    \begin{scope}[local bounding box=stage2, yshift=-6.5cm]
        \node (input_ft_pos_ref) at (0, 2.5) {}; % Invisible node for positioning
        \node[input_item_box, below=0.0cm of input_ft_pos_ref] (in_ft1) {Atom types (B, N, 1)};
        \node[input_item_box, below=0.1cm of in_ft1] (in_ft2) {3D coord. (B, N, 3)};
        \node[input_item_box, below=0.1cm of in_ft2] (in_ft3) {Frac. coord. (B, N, 3)};
        \node[input_item_box, below=0.1cm of in_ft3] (in_ft4) {Cell lengths (B, 1, 3)};
        \node[input_item_box, below=0.1cm of in_ft4] (in_ft5) {Cell angles (B, 1, 3)};
        \node[input_item_box, below=0.1cm of in_ft5] (in_ft6) {Class label (B, 1, 1)};

        % Invisible node to group inputs for arrow connection
        \node[fit=(in_ft1)(in_ft6), inner sep=0pt] (inputs_ft) {};

        % Rotated Title
        \node[rotate=90, left=0.6cm of inputs_ft, anchor=center] (input_ft_title) {\textbf{\textcolor{black!70}{Input representation}}};

        % --- CENTRAL PATH ---
        \node[process_box, at=({embedding.center} |- {inputs_ft.center})] (embedding_ft) {\textbf{Input Embedding} \\ \& \textbf{Positional Encoding} \\ \vspace{0.1cm} (Frozen weights \faSnowflake)};

        \node[transformer_box_frozen, at=({transformer_stack.center} |- {inputs_ft.center})] (transformer_stack_ft) {\textbf{Transformer Trunk} \\ \vspace{0.1cm} (Frozen weights \faSnowflake)};

        % --- VISUALIZATION OF MULTI-HEAD ATTENTION ---
        \begin{scope}[on background layer]
            \node[transformer_box_frozen, anchor=center] at ($(transformer_stack_ft.center)+(0.12,0.12)$) {};
            \node[transformer_box_frozen, anchor=center] at ($(transformer_stack_ft.center)+(0.06,0.06)$) {};
        \end{scope}

        \draw[arrow] (inputs_ft) -- (embedding_ft);
        \draw[arrow] (embedding_ft) -- (transformer_stack_ft);

        % --- DOWNSTREAM PATH ---
        \node[aux_transformer_box, at=({out_frac_coords.center} |- {transformer_stack_ft.center})] (aux_backbone) {\textbf{Downstream Task Backbone} \\ \vspace{0.2cm} $M$ auxiliary layers,\\ \faFire\ per task};

        % --- VISUALIZATION OF MULTIPLE LAYERS ---
        \begin{scope}[on background layer]
            \node[aux_transformer_box, anchor=center] at ($(aux_backbone.center)+(0.12,0.12)$) {};
            \node[aux_transformer_box, anchor=center] at ($(aux_backbone.center)+(0.06,0.06)$) {};
        \end{scope}

        \coordinate (aux_takeoff) at ($(transformer_stack_ft.north east)!0.5!(transformer_stack_ft.south east)$);
        \draw[arrow] (aux_takeoff) -- (aux_backbone.west);
        \node[align=center, font=\small, color=black!70, above, xshift=0.2cm] at ($(aux_takeoff)!0.5!(aux_backbone.west)$) {Use \\ layer $K$};

        % --- ADDED: RESIDUAL CONNECTION FOR STAGE 2 ---
        \coordinate (res2_start) at ($(embedding_ft.east)!0.67!(transformer_stack_ft.west)$);
        \coordinate (res2_end) at ($(aux_takeoff)!0.25!(aux_backbone.west)$);
        \draw[arrow] (res2_start) |- ($(transformer_stack_ft.south) - (0, 0.45cm)$) node[below, font=\small, color=black!70] {\textbf{Residual Cross-Attention} \faFire} -| (res2_end);

        \node[output_box_aux, above=0.3cm of aux_backbone] (out_props) {Properties (B, 1, 19)};
        \node[output_box_aux, below=0.3cm of aux_backbone] (out_energy) {Energy (B, 1, 1)};
        \node[output_box_aux, below=0.3cm of out_energy] (out_forces) {Forces (B, N, 3)};

        \draw[arrow] (aux_backbone.north) -- (out_props.south);
        \draw[arrow, -] (aux_backbone.south) -- (out_energy.north);
        \draw[arrow] (out_energy.south) -- (out_forces.north);

        \node[group_box, fit=(out_forces)(out_props), label={[yshift=0.25cm]above:\textbf{Downstream Task Heads}}] (downstream_group) {};

        % --- EXAMPLE OUTPUTS ---
        \node (example_outputs_ft) [at=({example_outputs_gen.center} |- {downstream_group.center}), align=center, font=\normalsize, color=black!70] {
            \textbf{Example outputs} \\ \\ Energy: scalar \faCircle \vspace{0.3cm} \\ Forces: vector \faLocationArrow
        };
    \end{scope}

    \node[group_box, fit=(stage2)(example_outputs_ft), label={[anchor=north west, xshift=0.2cm, yshift=-1.0cm]north west:\phantom{Stage 2}}] (stage2_bbox) {};
    \node[stage_label, anchor=north west, yshift=0.3cm] at (stage1_bbox.north west |- stage2_bbox.north west) {Stage 2: Finetuning (Multi-Task Learning)};

    % --- CHECKLIST BOX NODE ---
    \node[checklist_box] (checklist) at ($(example_outputs_gen.south)!0.5!(example_outputs_ft.north)$) {
        \textbf{Key Model Capabilities}\\[1.5pt]
        \faCheck\ Fast to train \\
        \faCheck\ Fast to sample \\
        \faCheck\ Minimal priors \\
        \faCheck\ Molecules \& materials \\
        \faCheck\ Generation \& prediction
    };

    % --- ARROW BETWEEN STAGES ---
    \draw[arrow_dashed] (transformer_stack.south) to[out=-80,in=80] node[midway, right, align=center, font=\small] {Same \\ weights \\ --- \\ New \\ prediction \\ capabilities} (transformer_stack_ft.north);

\end{tikzpicture}
